Physics Criteria for a Subscale Plasma Liner Experiment

Spherically imploding plasma liners, formed by merging hypersonic plasma jets, are a proposed standoff driver to compress magnetized target plasmas to fusion conditions [S. C. Hsu et al., IEEE Trans. Plasma Sci. 40, 1287 (2012)]. In this paper, the parameter space and physics criteria are identified for a subscale, plasma-liner-formation experiment to provide data, e.g., on liner ram-pressure scaling and uniformity, that are relevant for addressing scientific issues of full-scale plasma liners required to achieve fusion conditions. Based on these criteria, we quantitatively estimate the minimum liner kinetic energy and mass needed, which informed the design of a subscale plasma liner experiment now under development.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

